Blowup of Jang's equation at outermost marginally trapped surfaces

The aim of this paper is to collect some facts about the blowup of Jang's equation. First, we discuss how to construct solutions that blow up at an outermost MOTS. Second, we exclude the possibility that there are extra blowup surfaces in data sets with non-positive mean curvature. Then we investigate the rate of convergence of the blowup to a cylinder near a strictly stable MOTS and show exponential convergence near a strictly stable MOTS.

==> pics/sit.tex <==
\begin{picture}(0,0)%
\includegraphics{pics/sit}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9135,6479)(1013,-5767)
\put(8776,-1400){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{30}{30}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\del^+M$}%
}}}}
\put(3401,-3200){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{30}{30}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\del^-M$}%
}}}}
\put(6451,-4100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{30}{30}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\del^-M$}%
}}}}
\put(8000,-3200){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{30}{30}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_0$}%
}}}}
\put(5400,-1700){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{30}{30}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M\setminus\Omega_0$}%
}}}}
\end{picture}%

